Core and Corona in 2-Bicritical Odd-Bicyclic Graphs

Let $\core G$ and $\corona G$ denote the intersection and the union, respectively, of all maximum independent sets of a graph $G$. A graph is called \emph{$2$-bicritical} if $\a{N(S)}>\a S$ for every nonempty independent set $S$. Pulleyblank 1979 showed that almost all graphs are $2$-bicritical. In this paper, we study the structure of maximum independent sets in $2$-bicritical graphs with at most two odd cycles. Using ear--pendant decompositions, we obtain a complete structural classification of these graphs into four families: one-odd cycle, fused-odd, even-linked, and odd-linked graphs. For each family, we compute explicitly $\alpha(G)$, $\core G$, and $\corona G$, and describe the corresponding matching structure. We prove that $\a{\core G}+\a{\corona G}$ equals either $2\alpha(G),2\alpha(G)+1$ or $2\alpha(G)+2$, and we give a complete, purely structural characterization of the graphs in each case in terms of the relative position of their odd cycles. These results extend a theory originally developed for K\"onig--Egerv\'ary graphs and later for almost bipartite graphs to a broader non-K\"onig--Egerv\'ary setting.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Straight Lines [id:da7473293113566989] 
			\draw    (103.39,145.96) -- (68.53,131.67) ;
			\draw [shift={(68.53,131.67)}, rotate = 202.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(103.39,145.96)}, rotate = 202.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8226669192143892] 
			\draw    (103.39,145.96) -- (127.76,117.23) ;
			\draw [shift={(127.76,117.23)}, rotate = 310.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(103.39,145.96)}, rotate = 310.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1506859079417976] 
			\draw    (107.96,85.17) -- (127.76,117.23) ;
			\draw [shift={(127.76,117.23)}, rotate = 58.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(107.96,85.17)}, rotate = 58.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da045654554787128654] 
			\draw    (107.96,85.17) -- (71.36,94.09) ;
			\draw [shift={(71.36,94.09)}, rotate = 166.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(107.96,85.17)}, rotate = 166.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4181889860204049] 
			\draw    (68.53,131.67) -- (71.36,94.09) ;
			\draw [shift={(71.36,94.09)}, rotate = 274.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(68.53,131.67)}, rotate = 274.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da565532096381998] 
			\draw    (103.39,145.96) ;
			\draw [shift={(103.39,145.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(103.39,145.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5802188446700501] 
			\draw    (68.53,131.67) ;
			\draw [shift={(68.53,131.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(68.53,131.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5253881840969179] 
			\draw    (71.36,94.09) ;
			\draw [shift={(71.36,94.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(71.36,94.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6138336308392436] 
			\draw    (127.76,117.23) ;
			\draw [shift={(127.76,117.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(127.76,117.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1900166431415936] 
			\draw    (107.96,85.17) ;
			\draw [shift={(107.96,85.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(107.96,85.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4965232738270189] 
			\draw    (107.96,85.17) -- (138.49,85.17) ;
			\draw [shift={(138.49,85.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(107.96,85.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3400068318408509] 
			\draw    (138.49,85.17) -- (169.03,85.17) ;
			\draw [shift={(169.03,85.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(138.49,85.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8095036513074658] 
			\draw    (169.03,85.17) -- (199.56,85.17) ;
			\draw [shift={(199.56,85.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(169.03,85.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5712755960716618] 
			\draw    (199.56,85.17) -- (230.09,85.17) ;
			\draw [shift={(230.09,85.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(199.56,85.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da25355373654614255] 
			\draw    (230.09,85.17) -- (211.78,123.13) ;
			\draw [shift={(211.78,123.13)}, rotate = 115.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(230.09,85.17)}, rotate = 115.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6527671841359233] 
			\draw    (248.41,123.13) -- (211.78,123.13) ;
			\draw [shift={(211.78,123.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(248.41,123.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8885715356336521] 
			\draw    (248.41,123.13) -- (230.09,85.17) ;
			\draw [shift={(230.09,85.17)}, rotate = 244.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(248.41,123.13)}, rotate = 244.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da972240962893135] 
			\draw    (107.96,85.17) -- (121.58,44.21) ;
			\draw [shift={(121.58,44.21)}, rotate = 288.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(107.96,85.17)}, rotate = 288.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2707332616486795] 
			\draw    (121.58,44.21) -- (152.12,44.21) ;
			\draw [shift={(152.12,44.21)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(121.58,44.21)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6108487719255948] 
			\draw    (138.49,85.17) -- (152.12,44.21) ;
			\draw [shift={(152.12,44.21)}, rotate = 288.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(138.49,85.17)}, rotate = 288.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9258054507782152] 
			\draw    (152.12,44.21) -- (171.38,32) ;
			\draw [shift={(171.38,32)}, rotate = 327.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(152.12,44.21)}, rotate = 327.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da45561275903815157] 
			\draw    (171.38,32) -- (189.23,32) ;
			\draw [shift={(189.23,32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(171.38,32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da19239704415527104] 
			\draw    (189.23,32) -- (205.2,46.09) ;
			\draw [shift={(205.2,46.09)}, rotate = 41.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(189.23,32)}, rotate = 41.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7994861519150147] 
			\draw    (211.78,62.06) -- (199.56,85.17) ;
			\draw [shift={(199.56,85.17)}, rotate = 117.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(211.78,62.06)}, rotate = 117.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da44104250034042936] 
			\draw    (205.2,46.09) -- (211.78,62.06) ;
			\draw [shift={(211.78,62.06)}, rotate = 67.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(205.2,46.09)}, rotate = 67.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da766470945580516] 
			\draw    (309.27,102.3) ;
			\draw [shift={(309.27,102.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(309.27,102.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da00014411191886065655] 
			\draw    (309.27,102.3) -- (350.7,102.3) ;
			\draw [shift={(350.7,102.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(309.27,102.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da42776944142194395] 
			\draw    (433.56,102.3) -- (416.48,139.1) ;
			\draw [shift={(416.48,139.1)}, rotate = 114.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(433.56,102.3)}, rotate = 114.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5158950016254692] 
			\draw    (452,139.1) -- (416.48,139.1) ;
			\draw [shift={(416.48,139.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(452,139.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7589755487767886] 
			\draw    (452,139.1) -- (433.56,102.3) ;
			\draw [shift={(433.56,102.3)}, rotate = 243.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(452,139.1)}, rotate = 243.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8185003941494544] 
			\draw    (309.27,102.3) -- (322.48,62.6) ;
			\draw [shift={(322.48,62.6)}, rotate = 288.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(309.27,102.3)}, rotate = 288.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8045920423484212] 
			\draw    (322.48,62.6) -- (363.91,62.6) ;
			\draw [shift={(363.91,62.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(322.48,62.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da21318244756998284] 
			\draw    (309.27,102.3) -- (291.51,140.01) ;
			\draw [shift={(291.51,140.01)}, rotate = 115.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(309.27,102.3)}, rotate = 115.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da0433742526724491] 
			\draw    (327.03,140.01) -- (291.51,140.01) ;
			\draw [shift={(291.51,140.01)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(327.03,140.01)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8481789844674439] 
			\draw    (327.03,140.01) -- (309.27,102.3) ;
			\draw [shift={(309.27,102.3)}, rotate = 244.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(327.03,140.01)}, rotate = 244.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da14425254102601404] 
			\draw    (350.7,102.3) -- (392.13,102.3) ;
			\draw [shift={(392.13,102.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(350.7,102.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5643314400948496] 
			\draw    (392.13,102.3) -- (433.56,102.3) ;
			\draw [shift={(433.56,102.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(392.13,102.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da16465606443477399] 
			\draw    (386.4,47) -- (363.91,62.6) ;
			\draw [shift={(363.91,62.6)}, rotate = 145.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(386.4,47)}, rotate = 145.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da05385810220017584] 
			\draw    (350.7,102.3) -- (363.91,62.6) ;
			\draw [shift={(363.91,62.6)}, rotate = 288.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(350.7,102.3)}, rotate = 288.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da06712298031299024] 
			\draw    (414.59,47) -- (386.4,47) ;
			\draw [shift={(386.4,47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(414.59,47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6207291390242554] 
			\draw    (433.56,102.3) -- (414.59,47) ;
			\draw [shift={(414.59,47)}, rotate = 251.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(433.56,102.3)}, rotate = 251.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			
			% Text Node
			\draw (320.8,157.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {odd-linked graph};
			% Text Node
			\draw (103.8,158.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {even-linked graph};

		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406
		
		%Straight Lines [id:da3597981649044737] 
		\draw    (319.62,97.73) -- (298.35,89) ;
		\draw [shift={(298.35,89)}, rotate = 202.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(319.62,97.73)}, rotate = 202.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da3312875109194593] 
		\draw    (319.62,97.73) -- (334.49,80.19) ;
		\draw [shift={(334.49,80.19)}, rotate = 310.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(319.62,97.73)}, rotate = 310.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da14443054602120053] 
		\draw    (322.41,60.63) -- (334.49,80.19) ;
		\draw [shift={(334.49,80.19)}, rotate = 58.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(322.41,60.63)}, rotate = 58.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da32504504868855566] 
		\draw    (322.41,60.63) -- (300.07,66.07) ;
		\draw [shift={(300.07,66.07)}, rotate = 166.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(322.41,60.63)}, rotate = 166.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da05073367000925999] 
		\draw    (298.35,89) -- (300.07,66.07) ;
		\draw [shift={(300.07,66.07)}, rotate = 274.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(298.35,89)}, rotate = 274.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da8408322541765308] 
		\draw    (319.62,97.73) ;
		\draw [shift={(319.62,97.73)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(319.62,97.73)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da7946562773280218] 
		\draw    (298.35,89) ;
		\draw [shift={(298.35,89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(298.35,89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da603457409346975] 
		\draw    (300.07,66.07) ;
		\draw [shift={(300.07,66.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(300.07,66.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da5228053579173614] 
		\draw    (334.49,80.19) ;
		\draw [shift={(334.49,80.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(334.49,80.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da656996870159407] 
		\draw    (322.41,60.63) ;
		\draw [shift={(322.41,60.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(322.41,60.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9590167461248122] 
		\draw    (322.41,60.63) -- (341.04,60.63) ;
		\draw [shift={(341.04,60.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(322.41,60.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da8136127381664782] 
		\draw    (341.04,60.63) -- (359.68,60.63) ;
		\draw [shift={(359.68,60.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(341.04,60.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da06660236897370919] 
		\draw    (359.68,60.63) -- (378.31,60.63) ;
		\draw [shift={(378.31,60.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(359.68,60.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da09852555745427993] 
		\draw    (378.31,60.63) -- (396.95,60.63) ;
		\draw [shift={(396.95,60.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(378.31,60.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9899208938139051] 
		\draw    (396.95,60.63) -- (415.58,60.63) ;
		\draw [shift={(415.58,60.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(396.95,60.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9265188511796986] 
		\draw    (417.97,97.73) -- (439.61,89) ;
		\draw [shift={(439.61,89)}, rotate = 338.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(417.97,97.73)}, rotate = 338.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9145823568610385] 
		\draw    (417.97,97.73) -- (402.84,80.19) ;
		\draw [shift={(402.84,80.19)}, rotate = 229.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(417.97,97.73)}, rotate = 229.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da8002455456497387] 
		\draw    (415.58,60.63) -- (402.84,80.19) ;
		\draw [shift={(402.84,80.19)}, rotate = 123.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(415.58,60.63)}, rotate = 123.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da40866523891683715] 
		\draw    (415.58,60.63) -- (437.85,66.07) ;
		\draw [shift={(437.85,66.07)}, rotate = 13.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(415.58,60.63)}, rotate = 13.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da31051894101820543] 
		\draw    (439.61,89) -- (437.85,66.07) ;
		\draw [shift={(437.85,66.07)}, rotate = 265.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(439.61,89)}, rotate = 265.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da6674763876944112] 
		\draw    (417.97,97.73) ;
		\draw [shift={(417.97,97.73)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(417.97,97.73)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da4151793751373414] 
		\draw    (439.61,89) ;
		\draw [shift={(439.61,89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(439.61,89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da859871814589205] 
		\draw    (437.85,66.07) ;
		\draw [shift={(437.85,66.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(437.85,66.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9951675446140533] 
		\draw    (402.84,80.19) ;
		\draw [shift={(402.84,80.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(402.84,80.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da3733328952372569] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (322.41,60.63) .. controls (320.34,59.5) and (319.87,57.9) .. (321,55.83) .. controls (322.13,53.76) and (321.66,52.16) .. (319.59,51.03) .. controls (317.52,49.9) and (317.05,48.3) .. (318.18,46.23) .. controls (319.31,44.16) and (318.85,42.57) .. (316.78,41.44) -- (316.77,41.4) -- (316.77,41.4) ;
		%Straight Lines [id:da47280351720358604] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (316.77,41.4) .. controls (314.48,41.97) and (313.05,41.12) .. (312.48,38.83) .. controls (311.91,36.54) and (310.48,35.69) .. (308.19,36.26) .. controls (305.9,36.83) and (304.47,35.97) .. (303.9,33.68) -- (303.36,33.36) -- (303.36,33.36) ;
		%Straight Lines [id:da2281229984805695] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (303.36,33.36) .. controls (302.53,35.56) and (301.01,36.24) .. (298.8,35.41) .. controls (296.59,34.58) and (295.07,35.26) .. (294.24,37.47) .. controls (293.41,39.68) and (291.9,40.36) .. (289.69,39.53) .. controls (287.48,38.7) and (285.96,39.38) .. (285.13,41.59) -- (282.57,42.74) -- (282.57,42.74) ;
		%Straight Lines [id:da44843957822175473] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (282.57,42.74) .. controls (284.07,44.56) and (283.91,46.22) .. (282.1,47.72) .. controls (280.28,49.22) and (280.12,50.88) .. (281.62,52.7) -- (281.23,56.82) -- (281.23,56.82) ;
		%Straight Lines [id:da1405736730118171] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (281.23,56.82) .. controls (283.46,56.06) and (284.96,56.8) .. (285.72,59.03) .. controls (286.49,61.26) and (287.98,61.99) .. (290.21,61.23) .. controls (292.44,60.47) and (293.93,61.2) .. (294.69,63.43) .. controls (295.45,65.66) and (296.95,66.4) .. (299.18,65.64) -- (300.07,66.07) -- (300.07,66.07) ;
		%Straight Lines [id:da9213735579918676] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (300.07,66.07) -- (298.35,89) ;
		%Straight Lines [id:da9034720154580405] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (298.35,89) -- (319.62,97.73) ;
		%Straight Lines [id:da9804074790305707] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (319.62,97.73) -- (334.49,80.19) ;
		%Straight Lines [id:da7175010032073835] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (334.49,80.19) -- (322.41,60.63) ;
		%Straight Lines [id:da6437810678877325] 
		\draw    (319.62,151.02) -- (298.35,142.3) ;
		\draw [shift={(298.35,142.3)}, rotate = 202.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(319.62,151.02)}, rotate = 202.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da1892142651239973] 
		\draw    (319.62,151.02) -- (334.49,133.49) ;
		\draw [shift={(334.49,133.49)}, rotate = 310.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(319.62,151.02)}, rotate = 310.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da4668948595159328] 
		\draw    (322.41,113.92) -- (334.49,133.49) ;
		\draw [shift={(334.49,133.49)}, rotate = 58.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(322.41,113.92)}, rotate = 58.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da6731901641701442] 
		\draw    (322.41,113.92) -- (300.07,119.37) ;
		\draw [shift={(300.07,119.37)}, rotate = 166.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(322.41,113.92)}, rotate = 166.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da02712473927746739] 
		\draw    (298.35,142.3) -- (300.07,119.37) ;
		\draw [shift={(300.07,119.37)}, rotate = 274.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(298.35,142.3)}, rotate = 274.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da11345317846278646] 
		\draw    (319.62,151.02) ;
		\draw [shift={(319.62,151.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(319.62,151.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da4413030571887808] 
		\draw    (298.35,142.3) ;
		\draw [shift={(298.35,142.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(298.35,142.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9631936976985533] 
		\draw    (300.07,119.37) ;
		\draw [shift={(300.07,119.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(300.07,119.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da770798414668559] 
		\draw    (334.49,133.49) ;
		\draw [shift={(334.49,133.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(334.49,133.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da3308202690402402] 
		\draw    (322.41,113.92) ;
		\draw [shift={(322.41,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(322.41,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9167926448461285] 
		\draw    (322.41,113.92) -- (341.04,113.92) ;
		\draw [shift={(341.04,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(322.41,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da44843219443648186] 
		\draw    (341.04,113.92) -- (359.68,113.92) ;
		\draw [shift={(359.68,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(341.04,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da6572254748213758] 
		\draw    (359.68,113.92) -- (378.31,113.92) ;
		\draw [shift={(378.31,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(359.68,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da04540509466355336] 
		\draw    (378.31,113.92) -- (396.95,113.92) ;
		\draw [shift={(396.95,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(378.31,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da6611550170312788] 
		\draw    (396.95,113.92) -- (415.58,113.92) ;
		\draw [shift={(415.58,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(396.95,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da0417274762562313] 
		\draw    (417.97,151.02) -- (439.61,142.3) ;
		\draw [shift={(439.61,142.3)}, rotate = 338.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(417.97,151.02)}, rotate = 338.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da7955129713034768] 
		\draw    (417.97,151.02) -- (402.84,133.49) ;
		\draw [shift={(402.84,133.49)}, rotate = 229.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(417.97,151.02)}, rotate = 229.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da850129682814648] 
		\draw    (415.58,113.92) -- (402.84,133.49) ;
		\draw [shift={(402.84,133.49)}, rotate = 123.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(415.58,113.92)}, rotate = 123.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da7883919795927264] 
		\draw    (415.58,113.92) -- (437.85,119.37) ;
		\draw [shift={(437.85,119.37)}, rotate = 13.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(415.58,113.92)}, rotate = 13.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da7690076956870008] 
		\draw    (439.61,142.3) -- (437.85,119.37) ;
		\draw [shift={(437.85,119.37)}, rotate = 265.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(439.61,142.3)}, rotate = 265.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da3906422429963581] 
		\draw    (417.97,151.02) ;
		\draw [shift={(417.97,151.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(417.97,151.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da019939051022724086] 
		\draw    (439.61,142.3) ;
		\draw [shift={(439.61,142.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(439.61,142.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da779774176665096] 
		\draw    (437.85,119.37) ;
		\draw [shift={(437.85,119.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(437.85,119.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da5152558970128086] 
		\draw    (402.84,133.49) ;
		\draw [shift={(402.84,133.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(402.84,133.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da3877987033402843] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (355.29,133.49) .. controls (353.62,135.16) and (351.96,135.16) .. (350.29,133.49) .. controls (348.62,131.82) and (346.96,131.82) .. (345.29,133.49) .. controls (343.62,135.16) and (341.96,135.16) .. (340.29,133.49) .. controls (338.62,131.82) and (336.96,131.82) .. (335.29,133.49) -- (334.49,133.49) -- (334.49,133.49) ;
		%Straight Lines [id:da5609980227907942] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (402.84,133.49) .. controls (401.17,135.16) and (399.51,135.16) .. (397.84,133.49) .. controls (396.17,131.82) and (394.51,131.82) .. (392.84,133.49) .. controls (391.17,135.16) and (389.51,135.16) .. (387.84,133.49) .. controls (386.17,131.82) and (384.51,131.82) .. (382.84,133.49) -- (379.51,133.49) -- (379.51,133.49) ;
		%Straight Lines [id:da8143009374068877] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (402.84,133.49) -- (417.97,151.02) -- (439.61,142.3) -- (437.85,119.37) -- (415.58,113.92) -- (396.95,113.92) -- (378.31,113.92) -- (359.68,113.92) -- (341.04,113.92) ;
		%Straight Lines [id:da8808444572672471] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (341.04,113.92) -- (322.41,113.92) ;
		%Straight Lines [id:da7408561158819233] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (322.41,113.92) -- (300.07,119.37) ;
		%Straight Lines [id:da5523800620559893] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (300.07,119.37) -- (298.35,142.3) ;
		%Straight Lines [id:da02754971020730812] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (298.35,142.3) -- (319.62,151.02) ;
		%Straight Lines [id:da045810752441485136] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (319.62,151.02) -- (334.49,133.49) ;
		%Straight Lines [id:da34216316677837455] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (379.51,133.49) .. controls (377.84,135.16) and (376.18,135.16) .. (374.51,133.49) .. controls (372.84,131.82) and (371.18,131.82) .. (369.51,133.49) .. controls (367.84,135.16) and (366.18,135.16) .. (364.51,133.49) .. controls (362.84,131.82) and (361.18,131.82) .. (359.51,133.49) -- (355.29,133.49) -- (355.29,133.49) ;
		%Straight Lines [id:da26843314715578714] 
		\draw    (334.16,225.77) -- (312.88,217.05) ;
		\draw [shift={(312.88,217.05)}, rotate = 202.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(334.16,225.77)}, rotate = 202.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da44220614530736846] 
		\draw    (334.16,225.77) -- (349.03,208.24) ;
		\draw [shift={(349.03,208.24)}, rotate = 310.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(334.16,225.77)}, rotate = 310.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da16914798391919905] 
		\draw    (336.95,188.67) -- (349.03,208.24) ;
		\draw [shift={(349.03,208.24)}, rotate = 58.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(336.95,188.67)}, rotate = 58.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da2041986520361857] 
		\draw    (336.95,188.67) -- (314.61,194.12) ;
		\draw [shift={(314.61,194.12)}, rotate = 166.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(336.95,188.67)}, rotate = 166.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da8060725570573856] 
		\draw    (312.88,217.05) -- (314.61,194.12) ;
		\draw [shift={(314.61,194.12)}, rotate = 274.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(312.88,217.05)}, rotate = 274.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da4750835619586544] 
		\draw    (334.16,225.77) ;
		\draw [shift={(334.16,225.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(334.16,225.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da832295912056644] 
		\draw    (312.88,217.05) ;
		\draw [shift={(312.88,217.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(312.88,217.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da2997568476901823] 
		\draw    (314.61,194.12) ;
		\draw [shift={(314.61,194.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(314.61,194.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da5362379631881238] 
		\draw    (349.03,208.24) ;
		\draw [shift={(349.03,208.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(349.03,208.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da8521624069548487] 
		\draw    (336.95,188.67) ;
		\draw [shift={(336.95,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(336.95,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da0107218706433585] 
		\draw    (336.95,188.67) -- (355.58,188.67) ;
		\draw [shift={(355.58,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(336.95,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da6041968417987825] 
		\draw    (355.58,188.67) -- (374.21,188.67) ;
		\draw [shift={(374.21,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(355.58,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da3660568267373485] 
		\draw    (374.21,188.67) -- (392.85,188.67) ;
		\draw [shift={(392.85,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(374.21,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da30601590323679784] 
		\draw    (392.85,188.67) -- (411.48,188.67) ;
		\draw [shift={(411.48,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(392.85,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9605822363928901] 
		\draw    (411.48,188.67) -- (430.12,188.67) ;
		\draw [shift={(430.12,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(411.48,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da48713757568429683] 
		\draw    (432.51,225.77) -- (454.14,217.05) ;
		\draw [shift={(454.14,217.05)}, rotate = 338.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(432.51,225.77)}, rotate = 338.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da3922214659763482] 
		\draw    (432.51,225.77) -- (417.38,208.24) ;
		\draw [shift={(417.38,208.24)}, rotate = 229.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(432.51,225.77)}, rotate = 229.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da13505313422996668] 
		\draw    (430.12,188.67) -- (417.38,208.24) ;
		\draw [shift={(417.38,208.24)}, rotate = 123.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(430.12,188.67)}, rotate = 123.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da472226117354301] 
		\draw    (430.12,188.67) -- (452.39,194.12) ;
		\draw [shift={(452.39,194.12)}, rotate = 13.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(430.12,188.67)}, rotate = 13.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da8344895239860015] 
		\draw    (454.14,217.05) -- (452.39,194.12) ;
		\draw [shift={(452.39,194.12)}, rotate = 265.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(454.14,217.05)}, rotate = 265.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da6051621726063359] 
		\draw    (432.51,225.77) ;
		\draw [shift={(432.51,225.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(432.51,225.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9411991590618282] 
		\draw    (454.14,217.05) ;
		\draw [shift={(454.14,217.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(454.14,217.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da16290641747375445] 
		\draw    (452.39,194.12) ;
		\draw [shift={(452.39,194.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(452.39,194.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da539148331976648] 
		\draw    (417.38,208.24) ;
		\draw [shift={(417.38,208.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(417.38,208.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da7734635659438998] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (355.58,188.67) .. controls (353.51,187.54) and (353.04,185.95) .. (354.17,183.88) .. controls (355.3,181.81) and (354.83,180.21) .. (352.76,179.08) .. controls (350.69,177.95) and (350.22,176.35) .. (351.35,174.28) .. controls (352.48,172.21) and (352.02,170.61) .. (349.95,169.48) -- (349.94,169.45) -- (349.94,169.45) ;
		%Straight Lines [id:da555125542307934] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (349.94,169.45) .. controls (347.72,170.26) and (346.21,169.55) .. (345.4,167.34) .. controls (344.59,165.13) and (343.08,164.42) .. (340.87,165.23) .. controls (338.66,166.04) and (337.15,165.33) .. (336.34,163.12) .. controls (335.53,160.91) and (334.01,160.2) .. (331.8,161.01) -- (329.68,160.02) -- (329.68,160.02) ;
		%Straight Lines [id:da6109741978329302] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (329.68,160.02) .. controls (328.51,162.07) and (326.91,162.51) .. (324.86,161.34) .. controls (322.81,160.17) and (321.2,160.61) .. (320.03,162.66) .. controls (318.86,164.71) and (317.26,165.15) .. (315.21,163.98) .. controls (313.16,162.82) and (311.56,163.26) .. (310.39,165.31) -- (307.5,166.1) -- (307.5,166.1) ;
		%Straight Lines [id:da6323355972067561] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (307.5,166.1) .. controls (308.12,168.37) and (307.29,169.82) .. (305.02,170.44) .. controls (302.75,171.07) and (301.92,172.52) .. (302.55,174.79) .. controls (303.17,177.06) and (302.34,178.51) .. (300.07,179.13) -- (299.92,179.4) -- (299.92,179.4) ;
		%Straight Lines [id:da7552701550891142] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (299.92,179.4) .. controls (302.27,179.4) and (303.45,180.58) .. (303.45,182.94) .. controls (303.44,185.3) and (304.62,186.48) .. (306.98,186.48) .. controls (309.34,186.48) and (310.52,187.66) .. (310.51,190.02) .. controls (310.5,192.38) and (311.68,193.56) .. (314.04,193.56) -- (314.61,194.12) -- (314.61,194.12) ;
		%Straight Lines [id:da9543444713773962] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.61,194.12) -- (336.95,188.67) ;
		%Straight Lines [id:da630695095841336] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (355.58,188.67) -- (336.95,188.67) ;
		%Straight Lines [id:da11140861088863663] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}]  (272.92,105.34) -- (457.04,105.34) ;
		%Straight Lines [id:da5742341854668875] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}]  (272.92,155.87) -- (457.04,155.87) ;
		%Straight Lines [id:da04669639492128819] 
		\draw    (131.73,152.51) -- (110.45,143.79) ;
		\draw [shift={(110.45,143.79)}, rotate = 202.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(131.73,152.51)}, rotate = 202.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da7810967812718289] 
		\draw    (131.73,152.51) -- (146.6,134.98) ;
		\draw [shift={(146.6,134.98)}, rotate = 310.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(131.73,152.51)}, rotate = 310.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da3583766371931826] 
		\draw    (134.52,115.41) -- (146.6,134.98) ;
		\draw [shift={(146.6,134.98)}, rotate = 58.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(134.52,115.41)}, rotate = 58.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da6445725780242916] 
		\draw    (134.52,115.41) -- (112.18,120.86) ;
		\draw [shift={(112.18,120.86)}, rotate = 166.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(134.52,115.41)}, rotate = 166.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da930244179965107] 
		\draw    (110.45,143.79) -- (112.18,120.86) ;
		\draw [shift={(112.18,120.86)}, rotate = 274.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(110.45,143.79)}, rotate = 274.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da35646224842564445] 
		\draw    (131.73,152.51) ;
		\draw [shift={(131.73,152.51)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(131.73,152.51)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da2613843668740762] 
		\draw    (110.45,143.79) ;
		\draw [shift={(110.45,143.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(110.45,143.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da0014850987196992627] 
		\draw    (112.18,120.86) ;
		\draw [shift={(112.18,120.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(112.18,120.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da6803287348203091] 
		\draw    (146.6,134.98) ;
		\draw [shift={(146.6,134.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(146.6,134.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9069829781739132] 
		\draw    (134.52,115.41) ;
		\draw [shift={(134.52,115.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(134.52,115.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da7569002359522382] 
		\draw    (134.52,115.41) -- (153.15,115.41) ;
		\draw [shift={(153.15,115.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(134.52,115.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da8785258318179089] 
		\draw    (153.15,115.41) -- (171.79,115.41) ;
		\draw [shift={(171.79,115.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(153.15,115.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da16606318420862787] 
		\draw    (171.79,115.41) -- (190.42,115.41) ;
		\draw [shift={(190.42,115.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(171.79,115.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9611340409846736] 
		\draw    (190.42,115.41) -- (209.05,115.41) ;
		\draw [shift={(209.05,115.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(190.42,115.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da19518514236277296] 
		\draw    (209.05,115.41) -- (227.69,115.41) ;
		\draw [shift={(227.69,115.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(209.05,115.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da08189477353174668] 
		\draw    (230.08,152.51) -- (251.72,143.79) ;
		\draw [shift={(251.72,143.79)}, rotate = 338.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(230.08,152.51)}, rotate = 338.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da5122385769416642] 
		\draw    (230.08,152.51) -- (214.95,134.98) ;
		\draw [shift={(214.95,134.98)}, rotate = 229.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(230.08,152.51)}, rotate = 229.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9955047894290856] 
		\draw    (227.69,115.41) -- (214.95,134.98) ;
		\draw [shift={(214.95,134.98)}, rotate = 123.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(227.69,115.41)}, rotate = 123.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da2174492199307626] 
		\draw    (227.69,115.41) -- (249.96,120.86) ;
		\draw [shift={(249.96,120.86)}, rotate = 13.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(227.69,115.41)}, rotate = 13.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da09415717483121588] 
		\draw    (251.72,143.79) -- (249.96,120.86) ;
		\draw [shift={(249.96,120.86)}, rotate = 265.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(251.72,143.79)}, rotate = 265.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da5756181762791941] 
		\draw    (230.08,152.51) ;
		\draw [shift={(230.08,152.51)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(230.08,152.51)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da15011865473362873] 
		\draw    (251.72,143.79) ;
		\draw [shift={(251.72,143.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(251.72,143.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9499866812846504] 
		\draw    (249.96,120.86) ;
		\draw [shift={(249.96,120.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(249.96,120.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da833965550542921] 
		\draw    (214.95,134.98) ;
		\draw [shift={(214.95,134.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(214.95,134.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da34208848651257073] 
		\draw  [dash pattern={on 4.5pt off 4.5pt}]  (272.92,29.5) -- (272.92,230) ;
		%Straight Lines [id:da8242387810047178] 
		\draw    (314.61,194.12) ;
		\draw [shift={(314.61,194.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(314.61,194.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9188897748973417] 
		\draw    (355.58,188.67) ;
		\draw [shift={(355.58,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(355.58,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da19746820711566682] 
		\draw    (329.68,160.02) ;
		\draw [shift={(329.68,160.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(329.68,160.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9600346786504836] 
		\draw     ;
		\draw [shift={(307.5,166.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(307.5,166.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9345140942105375] 
		\draw     ;
		\draw [shift={(299.92,179.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(299.92,179.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9920602681118807] 
		\draw    (336.95,188.67) ;
		\draw [shift={(336.95,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(336.95,188.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da24913198138280668] 
		\draw     ;
		\draw [shift={(349.94,169.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(349.94,169.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da9989028332068761] 
		\draw    (319.62,151.02) ;
		\draw [shift={(319.62,151.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(319.62,151.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da8542067352868509] 
		\draw    (298.35,142.3) ;
		\draw [shift={(298.35,142.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(298.35,142.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da4381556410235825] 
		\draw     ;
		\draw [shift={(379.51,133.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(379.51,133.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da4015420920802437] 
		\draw     ;
		\draw [shift={(355.29,133.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(355.29,133.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da5118400013278195] 
		\draw    (334.49,133.49) ;
		\draw [shift={(334.49,133.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(334.49,133.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da37283905743789325] 
		\draw    (359.68,113.92) ;
		\draw [shift={(359.68,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(359.68,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da8656488093765193] 
		\draw    (341.04,113.92) ;
		\draw [shift={(341.04,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(341.04,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da958114956898732] 
		\draw    (322.41,113.92) ;
		\draw [shift={(322.41,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(322.41,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da5553522766069315] 
		\draw    (300.07,119.37) ;
		\draw [shift={(300.07,119.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(300.07,119.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da2860920396239216] 
		\draw    (417.97,151.02) ;
		\draw [shift={(417.97,151.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(417.97,151.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da5703030309145017] 
		\draw    (402.84,133.49) ;
		\draw [shift={(402.84,133.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(402.84,133.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da8258399334243325] 
		\draw     ;
		\draw [shift={(303.36,33.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(303.36,33.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da4561818134063067] 
		\draw    (378.31,113.92) ;
		\draw [shift={(378.31,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(378.31,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da6318775506339352] 
		\draw    (437.85,119.37) ;
		\draw [shift={(437.85,119.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(437.85,119.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da11919513745402921] 
		\draw    (396.95,113.92) ;
		\draw [shift={(396.95,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(396.95,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da5953875502966046] 
		\draw    (415.58,113.92) ;
		\draw [shift={(415.58,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(415.58,113.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da07677271642452077] 
		\draw    (439.61,142.3) ;
		\draw [shift={(439.61,142.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(439.61,142.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da6723524487229464] 
		\draw     ;
		\draw [shift={(316.77,41.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(316.77,41.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da7976795914338203] 
		\draw    (322.41,60.63) ;
		\draw [shift={(322.41,60.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(322.41,60.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da7146635039772251] 
		\draw    (319.62,97.73) ;
		\draw [shift={(319.62,97.73)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(319.62,97.73)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da8628520949993418] 
		\draw    (298.35,89) ;
		\draw [shift={(298.35,89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(298.35,89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da1838984640509449] 
		\draw    (300.07,66.07) ;
		\draw [shift={(300.07,66.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(300.07,66.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da17281734945669747] 
		\draw     ;
		\draw [shift={(281.23,56.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(281.23,56.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da8708223625233181] 
		\draw     ;
		\draw [shift={(282.57,42.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(282.57,42.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		%Straight Lines [id:da7511903869676755] 
		\draw    (334.49,80.19) ;
		\draw [shift={(334.49,80.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		\draw [shift={(334.49,80.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
		
		% Text Node
		\draw (167.46,124.52) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};

	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.87]
			%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406
			
			%Straight Lines [id:da5210508046068628] 
			\draw    (39.2,106.23) -- (21.8,120.42) ;
			\draw [shift={(21.8,120.42)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(39.2,106.23)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da04107061807179013] 
			\draw    (39.2,106.23) -- (21.8,92.05) ;
			\draw [shift={(21.8,92.05)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(39.2,106.23)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8880935766680708] 
			\draw    (21.8,92.05) -- (21.8,120.42) ;
			\draw [shift={(21.8,120.42)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(21.8,92.05)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da46414000458390614] 
			\draw    (62.2,106.23) ;
			\draw [shift={(62.2,106.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(62.2,106.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da3239313465552752] 
			\draw    (135.46,106.23) -- (152.95,120.42) ;
			\draw [shift={(152.95,120.42)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(135.46,106.23)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8685280489031697] 
			\draw    (135.46,106.23) -- (152.95,92.05) ;
			\draw [shift={(152.95,92.05)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(135.46,106.23)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da47011409097782386] 
			\draw    (152.95,92.05) -- (152.95,120.42) ;
			\draw [shift={(152.95,120.42)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(152.95,92.05)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9360219662188686] 
			\draw    (135.46,106.23) ;
			\draw [shift={(135.46,106.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(135.46,106.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5165231350247536] 
			\draw    (86.67,106.23) -- (62.2,106.23) ;
			\draw [shift={(62.2,106.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(86.67,106.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da33591103572952996] 
			\draw    (111.14,106.23) -- (86.67,106.23) ;
			\draw [shift={(86.67,106.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(111.14,106.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5469671105870187] 
			\draw    (135.46,106.23) -- (111.14,106.23) ;
			\draw [shift={(111.14,106.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(135.46,106.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8874517864030089] 
			\draw    (71.39,77.86) -- (62.2,106.23) ;
			\draw [shift={(62.2,106.23)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(71.39,77.86)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da45482491917986434] 
			\draw    (95.86,77.86) -- (86.67,106.23) ;
			\draw [shift={(86.67,106.23)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(95.86,77.86)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7407517573658674] 
			\draw    (95.86,77.86) -- (71.39,77.86) ;
			\draw [shift={(71.39,77.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(95.86,77.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5822377327752739] 
			\draw    (95.86,56.59) -- (95.86,77.86) ;
			\draw [shift={(95.86,77.86)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(95.86,56.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da4841122497547764] 
			\draw    (135.46,56.59) -- (135.46,106.23) ;
			\draw [shift={(135.46,106.23)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(135.46,56.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da3154944570343017] 
			\draw    (135.46,56.59) -- (95.86,56.59) ;
			\draw [shift={(95.86,56.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(135.46,56.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da3012333007324992] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (184,106.16) -- (166.61,120.34) ;
			\draw [shift={(166.61,120.34)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(184,106.16)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9027299533203158] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (184,106.16) -- (166.61,91.97) ;
			\draw [shift={(166.61,91.97)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(184,106.16)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5507858744997768] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (166.61,91.97) -- (166.61,120.34) ;
			\draw [shift={(166.61,120.34)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(166.61,91.97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7245935147655534] 
			\draw    (209,106.16) ;
			\draw [shift={(209,106.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(209,106.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da649007616261781] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (282.27,106.16) -- (299.76,120.34) ;
			\draw [shift={(299.76,120.34)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(282.27,106.16)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da4659145535546275] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (282.27,106.16) -- (299.76,91.97) ;
			\draw [shift={(299.76,91.97)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(282.27,106.16)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da27830049112913957] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (299.76,91.97) -- (299.76,120.34) ;
			\draw [shift={(299.76,120.34)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(299.76,91.97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9441414315853178] 
			\draw    (282.27,106.16) ;
			\draw [shift={(282.27,106.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(282.27,106.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da13449041913728743] 
			\draw    (233.47,106.16) -- (209,106.16) ;
			\draw [shift={(209,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(233.47,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5442841249961426] 
			\draw    (257.94,106.16) -- (233.47,106.16) ;
			\draw [shift={(233.47,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(257.94,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8052622816813484] 
			\draw    (282.27,106.16) -- (257.94,106.16) ;
			\draw [shift={(257.94,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(282.27,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7524991624448875] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (218.2,77.79) -- (209,106.16) ;
			\draw [shift={(209,106.16)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(218.2,77.79)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da09492765247899992] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (242.67,77.79) -- (233.47,106.16) ;
			\draw [shift={(233.47,106.16)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(242.67,77.79)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9872415191559737] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (242.67,77.79) -- (218.2,77.79) ;
			\draw [shift={(218.2,77.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(242.67,77.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7711764634199892] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (242.67,56.51) -- (242.67,77.79) ;
			\draw [shift={(242.67,77.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(242.67,56.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7414175544847483] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (282.27,56.51) -- (282.27,106.16) ;
			\draw [shift={(282.27,106.16)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(282.27,56.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6099130342219795] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (282.27,56.51) -- (242.67,56.51) ;
			\draw [shift={(242.67,56.51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(282.27,56.51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6874142108031459] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (332.59,106.16) -- (315.19,120.34) ;
			\draw [shift={(315.19,120.34)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(332.59,106.16)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da31720486166667694] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (332.59,106.16) -- (315.19,91.97) ;
			\draw [shift={(315.19,91.97)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(332.59,106.16)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da008077545370101302] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (315.19,91.97) -- (315.19,120.34) ;
			\draw [shift={(315.19,120.34)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(315.19,91.97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da1747156995644924] 
			\draw    (357.59,106.16) ;
			\draw [shift={(357.59,106.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(357.59,106.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6175783223071057] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (430.85,106.16) -- (448.34,120.34) ;
			\draw [shift={(448.34,120.34)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(430.85,106.16)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da0494763418913744] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (430.85,106.16) -- (448.34,91.97) ;
			\draw [shift={(448.34,91.97)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(430.85,106.16)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da40525578437109844] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (448.34,91.97) -- (448.34,120.34) ;
			\draw [shift={(448.34,120.34)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(448.34,91.97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8093801119229633] 
			\draw    (430.85,106.16) ;
			\draw [shift={(430.85,106.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(430.85,106.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da38027394100401435] 
			\draw    (382.05,106.16) -- (357.59,106.16) ;
			\draw [shift={(357.59,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(382.05,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5671427235975587] 
			\draw    (406.52,106.16) -- (382.05,106.16) ;
			\draw [shift={(382.05,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(406.52,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7673268806082071] 
			\draw    (430.85,106.16) -- (406.52,106.16) ;
			\draw [shift={(406.52,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(430.85,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da10969788908879219] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (366.78,77.79) -- (357.59,106.16) ;
			\draw [shift={(357.59,106.16)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(366.78,77.79)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da15445712669011924] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (391.25,77.79) -- (382.05,106.16) ;
			\draw [shift={(382.05,106.16)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(391.25,77.79)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7691387280666384] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (391.25,77.79) -- (366.78,77.79) ;
			\draw [shift={(366.78,77.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(391.25,77.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6604717950229402] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (391.25,56.51) -- (391.25,77.79) ;
			\draw [shift={(391.25,77.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(391.25,56.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da29505567567976687] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (430.85,56.51) -- (430.85,106.16) ;
			\draw [shift={(430.85,106.16)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(430.85,56.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da3234713001088262] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (430.85,56.51) -- (391.25,56.51) ;
			\draw [shift={(391.25,56.51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(430.85,56.51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5016528003181192] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (483.24,106.16) -- (465.85,120.34) ;
			\draw [shift={(465.85,120.34)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(483.24,106.16)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8400631878558493] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (483.77,106.16) -- (466.38,91.97) ;
			\draw [shift={(466.38,91.97)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(483.77,106.16)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da1322785368732322] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (465.85,91.97) -- (465.85,120.34) ;
			\draw [shift={(465.85,120.34)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(465.85,91.97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da12483637543240789] 
			\draw    (508.24,106.16) ;
			\draw [shift={(508.24,106.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(508.24,106.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da40453670425482646] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (581.51,106.16) -- (599,120.34) ;
			\draw [shift={(599,120.34)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(581.51,106.16)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9614263253652956] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (581.51,106.16) -- (599,91.97) ;
			\draw [shift={(599,91.97)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(581.51,106.16)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da999990039185981] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (599,91.97) -- (599,120.34) ;
			\draw [shift={(599,120.34)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(599,91.97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6151600388763733] 
			\draw    (581.51,106.16) ;
			\draw [shift={(581.51,106.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(581.51,106.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da06739656080946477] 
			\draw    (532.71,106.16) -- (508.24,106.16) ;
			\draw [shift={(508.24,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(532.71,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9247431198771868] 
			\draw    (557.18,106.16) -- (532.71,106.16) ;
			\draw [shift={(532.71,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(557.18,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9209081010237676] 
			\draw    (581.51,106.16) -- (557.18,106.16) ;
			\draw [shift={(557.18,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(581.51,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6866068470970622] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (517.44,77.79) -- (508.24,106.16) ;
			\draw [shift={(508.24,106.16)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(517.44,77.79)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da07651124176759083] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541.91,77.79) -- (532.71,106.16) ;
			\draw [shift={(532.71,106.16)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(541.91,77.79)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da4877627898002749] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541.91,77.79) -- (517.44,77.79) ;
			\draw [shift={(517.44,77.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(541.91,77.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8471263126306946] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541.91,56.51) -- (541.91,77.79) ;
			\draw [shift={(541.91,77.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(541.91,56.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7799017820930889] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (581.51,56.51) -- (581.51,106.16) ;
			\draw [shift={(581.51,106.16)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(581.51,56.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6300151038418957] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (581.51,56.51) -- (541.91,56.51) ;
			\draw [shift={(541.91,56.51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(581.51,56.51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7763805504259887] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (483.39,201.49) -- (466,215.67) ;
			\draw [shift={(466,215.67)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(483.39,201.49)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da3639892877708274] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (483.39,201.49) -- (466,187.3) ;
			\draw [shift={(466,187.3)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(483.39,201.49)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7057535805623105] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (466,187.3) -- (466,215.67) ;
			\draw [shift={(466,215.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(466,187.3)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6867593558676762] 
			\draw    (483.39,201.49) ;
			\draw [shift={(483.39,201.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(483.39,201.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9354069141193105] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (580.66,201.49) -- (598.15,215.67) ;
			\draw [shift={(598.15,215.67)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(580.66,201.49)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8445995340872425] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (580.66,201.49) -- (598.15,187.3) ;
			\draw [shift={(598.15,187.3)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(580.66,201.49)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9016274223393069] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (598.15,187.3) -- (598.15,215.67) ;
			\draw [shift={(598.15,215.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(598.15,187.3)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8345749122406099] 
			\draw    (580.66,201.49) ;
			\draw [shift={(580.66,201.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(580.66,201.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8600029707077864] 
			\draw    (531.86,201.49) -- (507.39,201.49) ;
			\draw [shift={(507.39,201.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(531.86,201.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da24712023476754286] 
			\draw    (556.33,201.49) -- (531.86,201.49) ;
			\draw [shift={(531.86,201.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(556.33,201.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8086293430970083] 
			\draw    (580.66,201.49) -- (556.33,201.49) ;
			\draw [shift={(556.33,201.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(580.66,201.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7627542226199794] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (516.59,173.12) -- (507.39,201.49) ;
			\draw [shift={(507.39,201.49)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(516.59,173.12)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6187646157808651] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541.06,173.12) -- (531.86,201.49) ;
			\draw [shift={(531.86,201.49)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(541.06,173.12)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6057328881320408] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541.06,173.12) -- (516.59,173.12) ;
			\draw [shift={(516.59,173.12)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(541.06,173.12)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da3689362249732191] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541.06,151.84) -- (541.06,173.12) ;
			\draw [shift={(541.06,173.12)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(541.06,151.84)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da006309001815769433] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (580.66,151.84) -- (580.66,201.49) ;
			\draw [shift={(580.66,201.49)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(580.66,151.84)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9873892840057932] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (580.66,151.84) -- (541.06,151.84) ;
			\draw [shift={(541.06,151.84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(580.66,151.84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5144329392456468] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (483.39,201.49) -- (544.94,224.46) ;
			\draw [shift={(544.94,224.46)}, rotate = 20.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(483.39,201.49)}, rotate = 20.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da4443890810847584] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (544.94,224.46) -- (580.66,201.49) ;
			\draw [shift={(580.66,201.49)}, rotate = 327.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(544.94,224.46)}, rotate = 327.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6065351626196822] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (334.51,201.34) -- (317.11,215.52) ;
			\draw [shift={(317.11,215.52)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(334.51,201.34)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5641684809444805] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (334.51,201.34) -- (317.11,187.15) ;
			\draw [shift={(317.11,187.15)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(334.51,201.34)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5045996103542975] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (317.11,187.15) -- (317.11,215.52) ;
			\draw [shift={(317.11,215.52)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(317.11,187.15)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da4868703428138035] 
			\draw    (334.51,201.34) ;
			\draw [shift={(334.51,201.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(334.51,201.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da30186315715984435] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (431.78,201.34) -- (449.27,215.52) ;
			\draw [shift={(449.27,215.52)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(431.78,201.34)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8196812875959641] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (431.78,201.34) -- (449.27,187.15) ;
			\draw [shift={(449.27,187.15)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(431.78,201.34)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5361415144636622] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (449.27,187.15) -- (449.27,215.52) ;
			\draw [shift={(449.27,215.52)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(449.27,187.15)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8137144870626386] 
			\draw    (431.78,201.34) ;
			\draw [shift={(431.78,201.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(431.78,201.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7337530166113415] 
			\draw    (382.98,201.34) -- (358.51,201.34) ;
			\draw [shift={(358.51,201.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(382.98,201.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5559694044125614] 
			\draw    (407.45,201.34) -- (382.98,201.34) ;
			\draw [shift={(382.98,201.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(407.45,201.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8829996320703255] 
			\draw    (431.78,201.34) -- (407.45,201.34) ;
			\draw [shift={(407.45,201.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(431.78,201.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da2788615376119604] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (367.71,172.97) -- (358.51,201.34) ;
			\draw [shift={(358.51,201.34)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(367.71,172.97)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6085920755052814] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (392.18,172.97) -- (382.98,201.34) ;
			\draw [shift={(382.98,201.34)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(392.18,172.97)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da1393011581380933] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (392.18,172.97) -- (367.71,172.97) ;
			\draw [shift={(367.71,172.97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(392.18,172.97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7846232936720947] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (392.18,151.69) -- (392.18,172.97) ;
			\draw [shift={(392.18,172.97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(392.18,151.69)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5207985787901638] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (431.78,151.69) -- (431.78,201.34) ;
			\draw [shift={(431.78,201.34)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(431.78,151.69)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da47220852788348455] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (431.78,151.69) -- (392.18,151.69) ;
			\draw [shift={(392.18,151.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(431.78,151.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5786143976410943] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (334.51,201.34) -- (396.06,224.31) ;
			\draw [shift={(396.06,224.31)}, rotate = 20.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(334.51,201.34)}, rotate = 20.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da46413974308875683] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (396.06,224.31) -- (431.78,201.34) ;
			\draw [shift={(431.78,201.34)}, rotate = 327.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(396.06,224.31)}, rotate = 327.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da3795873574854286] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (184.93,201.19) -- (167.53,215.37) ;
			\draw [shift={(167.53,215.37)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(184.93,201.19)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da4265380425801143] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (184.93,201.19) -- (167.53,187) ;
			\draw [shift={(167.53,187)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(184.93,201.19)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da18426667490051385] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (167.53,187) -- (167.53,215.37) ;
			\draw [shift={(167.53,215.37)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(167.53,187)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da41336330406140265] 
			\draw    (209.93,201.19) ;
			\draw [shift={(209.93,201.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(209.93,201.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6069753911445926] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (283.19,201.19) -- (300.69,215.37) ;
			\draw [shift={(300.69,215.37)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(283.19,201.19)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da20518565409221068] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (283.19,201.19) -- (300.69,187) ;
			\draw [shift={(300.69,187)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(283.19,201.19)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8117814988105436] 
			\draw    (283.19,201.19) ;
			\draw [shift={(283.19,201.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(283.19,201.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da05481805500838055] 
			\draw    (234.4,201.19) -- (209.93,201.19) ;
			\draw [shift={(209.93,201.19)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(234.4,201.19)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7168761075832797] 
			\draw    (258.87,201.19) -- (234.4,201.19) ;
			\draw [shift={(234.4,201.19)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(258.87,201.19)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9411234592744439] 
			\draw    (283.19,201.19) -- (258.87,201.19) ;
			\draw [shift={(258.87,201.19)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(283.19,201.19)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da06474122921146641] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (219.13,172.82) -- (209.93,201.19) ;
			\draw [shift={(209.93,201.19)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(219.13,172.82)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7275676160897206] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (243.6,172.82) -- (234.4,201.19) ;
			\draw [shift={(234.4,201.19)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(243.6,172.82)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9445928435517971] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (243.6,172.82) -- (219.13,172.82) ;
			\draw [shift={(219.13,172.82)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(243.6,172.82)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9876098101980966] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (243.6,151.54) -- (243.6,172.82) ;
			\draw [shift={(243.6,172.82)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(243.6,151.54)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7789141203188393] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (283.19,151.54) -- (283.19,201.19) ;
			\draw [shift={(283.19,201.19)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(283.19,151.54)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da19939796928391573] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (283.19,151.54) -- (243.6,151.54) ;
			\draw [shift={(243.6,151.54)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(283.19,151.54)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7884228984785604] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (185.46,201.19) -- (247.48,224.16) ;
			\draw [shift={(247.48,224.16)}, rotate = 20.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(185.46,201.19)}, rotate = 20.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8448252391462934] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (247.48,224.16) -- (283.19,201.19) ;
			\draw [shift={(283.19,201.19)}, rotate = 327.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(247.48,224.16)}, rotate = 327.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9295776642267903] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (35.27,200.96) -- (17.87,215.15) ;
			\draw [shift={(17.87,215.15)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(35.27,200.96)}, rotate = 140.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8717367105779076] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (35.27,200.96) -- (17.87,186.78) ;
			\draw [shift={(17.87,186.78)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(35.27,200.96)}, rotate = 219.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6064559564991997] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (17.87,186.78) -- (17.87,215.15) ;
			\draw [shift={(17.87,215.15)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(17.87,186.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da39691451279270185] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ]   (60.27,200.96) ;
			\draw [shift={(60.27,200.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.07 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(60.27,200.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.07 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7044139010410299] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (133.54,200.96) -- (151.03,215.15) ;
			\draw [shift={(151.03,215.15)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(133.54,200.96)}, rotate = 39.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8994946895607582] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (133.54,200.96) -- (151.03,186.78) ;
			\draw [shift={(151.03,186.78)}, rotate = 320.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da21466494305527428] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (133.54,200.96) ;
			\draw [shift={(133.54,200.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(133.54,200.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7465273224131693] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ]   (84.74,200.96) -- (60.27,200.96) ;
			\draw [shift={(60.27,200.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.07 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(84.74,200.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.07 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da3120618722111568] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (109.21,200.96) -- (84.74,200.96) ;
			\draw [shift={(84.74,200.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(109.21,200.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5190830284819323] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (133.54,200.96) -- (109.21,200.96) ;
			%Straight Lines [id:da7741142011638903] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ]   (69.47,172.59) -- (60.27,200.96) ;
			\draw [shift={(60.27,200.96)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.07 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(69.47,172.59)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.07 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da3538459959889141] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (93.94,172.59) -- (84.74,200.96) ;
			\draw [shift={(84.74,200.96)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(93.94,172.59)}, rotate = 107.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da03875106084537083] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (93.94,172.59) -- (69.47,172.59) ;
			\draw [shift={(69.47,172.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(93.94,172.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7138009110095781] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (93.94,151.32) -- (93.94,172.59) ;
			\draw [shift={(93.94,172.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(93.94,151.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6965776712114605] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (133.54,151.32) -- (133.54,200.96) ;
			\draw [shift={(133.54,151.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da43358677065376516] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (133.54,151.32) -- (93.94,151.32) ;
			\draw [shift={(93.94,151.32)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(133.54,151.32)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da4030819588876815] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (35.27,200.96) -- (97.82,223.93) ;
			\draw [shift={(97.82,223.93)}, rotate = 20.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(35.27,200.96)}, rotate = 20.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6202014270472125] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (97.82,223.93) -- (133.54,200.96) ;
			\draw [shift={(97.82,223.93)}, rotate = 327.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da14651727707027407] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (16.92,137.76) -- (606,137.76) ;
			%Straight Lines [id:da7608895143226722] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160.58,49.5) -- (160.58,234.97) ;
			%Straight Lines [id:da3978758185213752] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (308.31,49.5) -- (308.31,234.97) ;
			%Straight Lines [id:da1865465763389227] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458.04,49.5) -- (458.04,234.97) ;
			%Straight Lines [id:da3605244322750141] 
			\draw    (62.2,106.23) -- (39.2,106.23) ;
			\draw [shift={(39.2,106.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(62.2,106.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8277627333576781] 
			\draw    (209,106.16) -- (184,106.16) ;
			\draw [shift={(184,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(209,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da3140735929758549] 
			\draw    (357.59,106.16) -- (332.59,106.16) ;
			\draw [shift={(332.59,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(357.59,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7823798449104999] 
			\draw    (508.24,106.16) -- (483.77,106.16) ;
			\draw [shift={(483.77,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(508.24,106.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da2995819182698993] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.07 ]   (60.27,200.96) -- (35.27,200.96) ;
			%Straight Lines [id:da5796367540528365] 
			\draw    (209.93,201.19) -- (185.46,201.19) ;
			\draw [shift={(185.46,201.19)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(209.93,201.19)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da1695551032208581] 
			\draw    (358.51,201.34) -- (334.51,201.34) ;
			\draw [shift={(334.51,201.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(358.51,201.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6435383883188139] 
			\draw    (507.39,201.49) -- (483.39,201.49) ;
			\draw [shift={(483.39,201.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(507.39,201.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da48280988848487405] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ]   (151.03,215.15) -- (151.03,186.78) ;
			\draw [shift={(151.03,186.78)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(151.03,215.15)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.08 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			
			% Text Node
			\draw (81.92,113.81) node [anchor=north west][inner sep=0.75pt]    {$G$};
			% Text Node
			\draw (224.24,111.56) node [anchor=north west][inner sep=0.75pt]    {$P$};
			% Text Node
			\draw (176,109.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
			% Text Node
			\draw (280.97,109.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z$};
			% Text Node
			\draw (374.05,112.56) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
			% Text Node
			\draw (533.34,113.82) node [anchor=north west][inner sep=0.75pt]    {$G^{\prime }$};
			% Text Node
			\draw (494.75,218.1) node [anchor=north west][inner sep=0.75pt]    {$H$};
			% Text Node
			\draw (538.94,229.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
			% Text Node
			\draw (47.42,218.82) node [anchor=north west][inner sep=0.75pt]    {$P_{0}^{\prime }$};
			% Text Node
			\draw (206.4,217.79) node [anchor=north west][inner sep=0.75pt]    {$P^{\prime }$};
			% Text Node
			\draw (364.21,228.08) node [anchor=north west][inner sep=0.75pt]    {$P^{\prime } \cup P_{2}$};

		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,421); %set diagram left start at 0, and has height of 421
			
			%Shape: Ellipse [id:dp39680171537178943] 
			\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (198.36,128.07) .. controls (198.36,87.08) and (205.66,53.85) .. (214.68,53.85) .. controls (223.69,53.85) and (231,87.08) .. (231,128.07) .. controls (231,169.06) and (223.69,202.29) .. (214.68,202.29) .. controls (205.66,202.29) and (198.36,169.06) .. (198.36,128.07) -- cycle ;
			%Straight Lines [id:da9658948306259099] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (178,23.29) -- (159,75.29) ;
			%Straight Lines [id:da8085422222310005] 
			\draw    (215.36,187.52) -- (286.36,68.29) ;
			\draw [shift={(286.36,68.29)}, rotate = 300.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(215.36,187.52)}, rotate = 300.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Shape: Ellipse [id:dp4969754068257173] 
			\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (269.36,142.79) .. controls (269.36,109.92) and (276.66,83.29) .. (285.68,83.29) .. controls (294.69,83.29) and (302,109.92) .. (302,142.79) .. controls (302,175.65) and (294.69,202.29) .. (285.68,202.29) .. controls (276.66,202.29) and (269.36,175.65) .. (269.36,142.79) -- cycle ;
			%Straight Lines [id:da39708895429607993] 
			\draw    (215.36,187.52) -- (180,240.57) ;
			\draw [shift={(180,240.57)}, rotate = 123.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(215.36,187.52)}, rotate = 123.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da04898079123590626] 
			\draw    (215.36,187.52) -- (156,185.57) ;
			\draw [shift={(156,185.57)}, rotate = 181.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(215.36,187.52)}, rotate = 181.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da13193524738241713] 
			\draw    (215.36,68.29) -- (178,23.29) ;
			\draw [shift={(178,23.29)}, rotate = 230.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(215.36,68.29)}, rotate = 230.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6191388104973681] 
			\draw    (159,75.29) -- (215.36,68.29) ;
			\draw [shift={(215.36,68.29)}, rotate = 352.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(159,75.29)}, rotate = 352.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4059810469200744] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (156,185.57) -- (180,240.57) ;
			%Straight Lines [id:da04882836287068559] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (215.36,98.09) -- (286.36,127.9) ;
			%Straight Lines [id:da7973581653535847] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (214.68,128.07) -- (286.36,157.71) ;
			%Straight Lines [id:da9975380399871326] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (215.36,157.71) -- (286.36,187.52) ;
			%Straight Lines [id:da5895895028106892] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (215.36,68.29) -- (286.36,98.09) ;
			%Straight Lines [id:da133861302897053] 
			\draw    (286.36,127.9) ;
			\draw [shift={(286.36,127.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,127.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8179593943783703] 
			\draw    (286.36,98.09) ;
			\draw [shift={(286.36,98.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,98.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da10643365247213787] 
			\draw    (286.36,68.29) ;
			\draw [shift={(286.36,68.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,68.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da34483818806190736] 
			\draw    (286.36,187.52) ;
			\draw [shift={(286.36,187.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,187.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4102283484021404] 
			\draw    (286.36,157.71) ;
			\draw [shift={(286.36,157.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,157.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7890505115477866] 
			\draw    (215.36,157.71) ;
			\draw [shift={(215.36,157.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(215.36,157.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da305554160528569] 
			\draw    (214.68,128.07) ;
			\draw [shift={(214.68,128.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(214.68,128.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6561700492050402] 
			\draw    (215.36,98.09) ;
			\draw [shift={(215.36,98.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(215.36,98.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da02120580748697387] 
			\draw    (215.36,68.29) ;
			\draw [shift={(215.36,68.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(215.36,68.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4906763160337255] 
			\draw    (180,240.57) ;
			\draw [shift={(180,240.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(180,240.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da09317791608718029] 
			\draw    (156,185.57) ;
			\draw [shift={(156,185.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(156,185.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Shape: Ellipse [id:dp9968040200685988] 
			\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (386.03,187.83) .. controls (386.03,169.12) and (389.36,153.95) .. (393.48,153.95) .. controls (397.59,153.95) and (400.93,169.12) .. (400.93,187.83) .. controls (400.93,206.54) and (397.59,221.7) .. (393.48,221.7) .. controls (389.36,221.7) and (386.03,206.54) .. (386.03,187.83) -- cycle ;
			%Straight Lines [id:da8104407739709288] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (376.98,21.29) -- (368.36,44.88) ;
			%Straight Lines [id:da9593452642093298] 
			\draw    (393.93,95.8) -- (426.14,41.7) ;
			\draw [shift={(426.14,41.7)}, rotate = 300.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.93,95.8)}, rotate = 300.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Shape: Ellipse [id:dp6633215494496673] 
			\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (418.53,194.13) .. controls (418.53,179.13) and (421.87,166.97) .. (425.98,166.97) .. controls (430.09,166.97) and (433.43,179.13) .. (433.43,194.13) .. controls (433.43,209.13) and (430.09,221.29) .. (425.98,221.29) .. controls (421.87,221.29) and (418.53,209.13) .. (418.53,194.13) -- cycle ;
			%Straight Lines [id:da8405447141454379] 
			\draw    (393.93,95.8) -- (377.89,119.87) ;
			\draw [shift={(377.89,119.87)}, rotate = 123.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.93,95.8)}, rotate = 123.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da746106452254357] 
			\draw    (393.93,95.8) -- (367,94.92) ;
			\draw [shift={(367,94.92)}, rotate = 181.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.93,95.8)}, rotate = 181.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9010127778934579] 
			\draw    (393.93,41.7) -- (376.98,21.29) ;
			\draw [shift={(376.98,21.29)}, rotate = 230.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.93,41.7)}, rotate = 230.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da10700713599224154] 
			\draw    (368.36,44.88) -- (393.93,41.7) ;
			\draw [shift={(393.93,41.7)}, rotate = 352.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(368.36,44.88)}, rotate = 352.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5161289793388072] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (367,94.92) -- (393.93,95.8) ;
			%Straight Lines [id:da4030983455251519] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (393.93,55.23) -- (426.14,68.75) ;
			%Straight Lines [id:da4939305272967265] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (393.62,68.83) -- (426.14,82.28) ;
			%Straight Lines [id:da03158641562036557] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (393.93,82.28) -- (426.14,95.8) ;
			%Straight Lines [id:da24562421218942954] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (393.93,41.7) -- (426.14,55.23) ;
			%Straight Lines [id:da3736157235216576] 
			\draw    (426.14,68.75) ;
			\draw [shift={(426.14,68.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(426.14,68.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9365055193044646] 
			\draw    (426.14,55.23) ;
			\draw [shift={(426.14,55.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(426.14,55.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da047833504310038855] 
			\draw    (426.14,41.7) ;
			\draw [shift={(426.14,41.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(426.14,41.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8186172595907043] 
			\draw    (426.14,95.8) ;
			\draw [shift={(426.14,95.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(426.14,95.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da17539643091265178] 
			\draw    (426.14,82.28) ;
			\draw [shift={(426.14,82.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(426.14,82.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da45044311914876123] 
			\draw    (393.93,82.28) ;
			\draw [shift={(393.93,82.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.93,82.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da2434618706180922] 
			\draw    (393.62,68.83) ;
			\draw [shift={(393.62,68.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.62,68.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5813741338466305] 
			\draw    (393.93,55.23) ;
			\draw [shift={(393.93,55.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.93,55.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7056483474514803] 
			\draw    (393.93,41.7) ;
			\draw [shift={(393.93,41.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.93,41.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da18163976798026815] 
			\draw    (377.89,119.87) ;
			\draw [shift={(377.89,119.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(377.89,119.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da2514588509124762] 
			\draw    (367,94.92) ;
			\draw [shift={(367,94.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(367,94.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da41945033858332337] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (376.84,140.29) -- (368.22,163.88) ;
			%Straight Lines [id:da18369200823007226] 
			\draw    (393.79,214.8) -- (426,160.7) ;
			\draw [shift={(426,160.7)}, rotate = 300.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.79,214.8)}, rotate = 300.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da3930994404275644] 
			\draw    (393.79,214.8) -- (377.74,238.87) ;
			\draw [shift={(377.74,238.87)}, rotate = 123.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.79,214.8)}, rotate = 123.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8439218567040871] 
			\draw    (393.79,214.8) -- (366.86,213.92) ;
			\draw [shift={(366.86,213.92)}, rotate = 181.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.79,214.8)}, rotate = 181.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8420614134954927] 
			\draw    (393.79,160.7) -- (376.84,140.29) ;
			\draw [shift={(376.84,140.29)}, rotate = 230.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.79,160.7)}, rotate = 230.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7537784210463643] 
			\draw    (368.22,163.88) -- (393.79,160.7) ;
			\draw [shift={(393.79,160.7)}, rotate = 352.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(368.22,163.88)}, rotate = 352.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6776930968472464] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (377.74,238.87) -- (393.79,214.8) ;
			%Straight Lines [id:da5985916202327066] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (393.79,174.23) -- (426,187.75) ;
			%Straight Lines [id:da8758174281200787] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (393.48,187.83) -- (426,201.28) ;
			%Straight Lines [id:da5953881063818817] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (393.79,201.28) -- (426,214.8) ;
			%Straight Lines [id:da6482904484842585] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (393.79,160.7) -- (426,174.23) ;
			%Straight Lines [id:da4707821500302528] 
			\draw    (426,187.75) ;
			\draw [shift={(426,187.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(426,187.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8163737061235259] 
			\draw    (426,174.23) ;
			\draw [shift={(426,174.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(426,174.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9300527015566834] 
			\draw    (426,160.7) ;
			\draw [shift={(426,160.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(426,160.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8837287701287918] 
			\draw    (426,214.8) ;
			\draw [shift={(426,214.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(426,214.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da34449140164999204] 
			\draw    (426,201.28) ;
			\draw [shift={(426,201.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(426,201.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da5386493112598907] 
			\draw    (393.79,201.28) ;
			\draw [shift={(393.79,201.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.79,201.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6235557118435276] 
			\draw    (393.48,187.83) ;
			\draw [shift={(393.48,187.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.48,187.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9016319731835575] 
			\draw    (393.79,174.23) ;
			\draw [shift={(393.79,174.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.79,174.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da42708922636349766] 
			\draw    (393.79,160.7) ;
			\draw [shift={(393.79,160.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.79,160.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da888033076101206] 
			\draw    (377.74,238.87) ;
			\draw [shift={(377.74,238.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(377.74,238.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da6428779436265742] 
			\draw    (366.86,213.92) ;
			\draw [shift={(366.86,213.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(366.86,213.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da8753714644007752] 
			\draw    (367,94.92) -- (377.89,119.87) ;
			\draw [shift={(377.89,119.87)}, rotate = 66.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(367,94.92)}, rotate = 66.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da38812185532355825] 
			\draw    (393.93,95.8) -- (377.89,119.87) ;
			\draw [shift={(377.89,119.87)}, rotate = 123.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.93,95.8)}, rotate = 123.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da026490560123254236] 
			\draw    (393.79,214.8) ;
			\draw [shift={(393.79,214.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.79,214.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da4511247203540708] 
			\draw    (366.86,213.92) -- (377.74,238.87) ;
			\draw [shift={(377.74,238.87)}, rotate = 66.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(366.86,213.92)}, rotate = 66.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9365134248823773] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (377.74,238.87) -- (393.79,214.8) ;
			%Straight Lines [id:da6431852050995283] 
			\draw    (393.79,214.8) ;
			\draw [shift={(393.79,214.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(393.79,214.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da7505441720462273] 
			\draw    (377.74,238.87) ;
			\draw [shift={(377.74,238.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			\draw [shift={(377.74,238.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
			%Straight Lines [id:da9098632972031583] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (329,12.14) -- (329,250.57) ;
			%Straight Lines [id:da4056430079550115] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (432,131.36) -- (329,131.36) ;
			%Shape: Ellipse [id:dp8513435009940348] 
			\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (386.17,68.83) .. controls (386.17,50.12) and (389.51,34.95) .. (393.62,34.95) .. controls (397.74,34.95) and (401.07,50.12) .. (401.07,68.83) .. controls (401.07,87.54) and (397.74,102.7) .. (393.62,102.7) .. controls (389.51,102.7) and (386.17,87.54) .. (386.17,68.83) -- cycle ;
			%Shape: Ellipse [id:dp3883543645154557] 
			\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (418.69,76.28) .. controls (418.69,61.28) and (422.03,49.12) .. (426.14,49.12) .. controls (430.26,49.12) and (433.6,61.28) .. (433.6,76.28) .. controls (433.6,91.27) and (430.26,103.43) .. (426.14,103.43) .. controls (422.03,103.43) and (418.69,91.27) .. (418.69,76.28) -- cycle ;
			
			% Text Node
			\draw (223,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
			% Text Node
			\draw (286,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
			% Text Node
			\draw (180,119.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
			% Text Node
			\draw (305,120.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
			% Text Node
			\draw (240,90.4) node [anchor=north west][inner sep=0.75pt]    {$M_{x}$};

		\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,421); %set diagram left start at 0, and has height of 421
			
			%Shape: Ellipse [id:dp05162133203904451] 
			\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (198.36,140.57) .. controls (198.36,106.49) and (205.66,78.86) .. (214.68,78.86) .. controls (223.69,78.86) and (231,106.49) .. (231,140.57) .. controls (231,174.66) and (223.69,202.29) .. (214.68,202.29) .. controls (205.66,202.29) and (198.36,174.66) .. (198.36,140.57) -- cycle ;
			%Shape: Ellipse [id:dp8154468151730794] 
			\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (269.36,142.79) .. controls (269.36,109.92) and (276.66,83.29) .. (285.68,83.29) .. controls (294.69,83.29) and (302,109.92) .. (302,142.79) .. controls (302,175.65) and (294.69,202.29) .. (285.68,202.29) .. controls (276.66,202.29) and (269.36,175.65) .. (269.36,142.79) -- cycle ;
			%Straight Lines [id:da3641539094774343] 
			\draw    (215.36,187.52) -- (180,240.57) ;
			\draw [shift={(180,240.57)}, rotate = 123.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(215.36,187.52)}, rotate = 123.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6827587011233244] 
			\draw    (215.36,187.52) -- (156,185.57) ;
			\draw [shift={(156,185.57)}, rotate = 181.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(215.36,187.52)}, rotate = 181.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da8797162741547154] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (156,185.57) -- (109.6,202.6) ;
			%Straight Lines [id:da7894840377612004] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (215.36,98.09) -- (286.36,127.9) ;
			%Straight Lines [id:da4811115049331802] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (214.68,128.07) -- (286.36,157.71) ;
			%Straight Lines [id:da5079657067484388] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (215.36,157.71) -- (286.36,187.52) ;
			%Straight Lines [id:da5938390995613646] 
			\draw    (286.36,127.9) ;
			\draw [shift={(286.36,127.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,127.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3896601749924118] 
			\draw    (286.36,98.09) ;
			\draw [shift={(286.36,98.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,98.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da0079914852912909] 
			\draw    (286.36,187.52) ;
			\draw [shift={(286.36,187.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,187.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5941149388115867] 
			\draw    (286.36,157.71) ;
			\draw [shift={(286.36,157.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,157.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3818244131340123] 
			\draw    (215.36,157.71) ;
			\draw [shift={(215.36,157.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(215.36,157.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4683305831980916] 
			\draw    (214.68,128.07) ;
			\draw [shift={(214.68,128.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(214.68,128.07)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da734330614024951] 
			\draw    (215.36,98.09) ;
			\draw [shift={(215.36,98.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(215.36,98.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5963989836632162] 
			\draw    (180,240.57) ;
			\draw [shift={(180,240.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(180,240.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9583228709135491] 
			\draw    (156,185.57) ;
			\draw [shift={(156,185.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(156,185.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da9280237907700606] 
			\draw    (286.36,187.52) -- (348.45,203.04) ;
			\draw [shift={(348.45,203.04)}, rotate = 14.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,187.52)}, rotate = 14.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6525160363886374] 
			\draw    (286.36,187.52) -- (304.75,243.98) ;
			\draw [shift={(304.75,243.98)}, rotate = 71.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,187.52)}, rotate = 71.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da3811301774564476] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (339.07,276.9) -- (304.75,243.98) ;
			%Straight Lines [id:da7373216145910385] 
			\draw    (348.45,203.04) ;
			\draw [shift={(348.45,203.04)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(348.45,203.04)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1553125136686111] 
			\draw    (304.92,244.34) ;
			\draw [shift={(304.92,244.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(304.92,244.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da1441218678146805] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180,240.57) -- (133.6,257.6) ;
			%Straight Lines [id:da5440922791433758] 
			\draw    (109.6,202.6) -- (133.6,257.6) ;
			\draw [shift={(133.6,257.6)}, rotate = 66.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(109.6,202.6)}, rotate = 66.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2653905546377556] 
			\draw    (382.77,235.96) -- (339.07,276.9) ;
			\draw [shift={(339.07,276.9)}, rotate = 136.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(382.77,235.96)}, rotate = 136.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da4439421199848683] 
			\draw    (348.45,203.04) -- (382.77,235.96) ;
			\draw [shift={(382.77,235.96)}, rotate = 43.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(348.45,203.04)}, rotate = 43.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da7829805396631028] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (382.77,235.96) -- (348.45,203.04) ;
			%Straight Lines [id:da10511220885331019] 
			\draw    (382.77,235.96) -- (339.07,276.9) ;
			\draw [shift={(339.07,276.9)}, rotate = 136.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(382.77,235.96)}, rotate = 136.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da06390637223042661] 
			\draw    (286.36,187.52) -- (348.45,203.04) ;
			\draw [shift={(348.45,203.04)}, rotate = 14.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,187.52)}, rotate = 14.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6179735812689119] 
			\draw    (215.36,187.52) -- (180,240.57) ;
			\draw [shift={(180,240.57)}, rotate = 123.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(215.36,187.52)}, rotate = 123.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da22567225262415347] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (215.36,187.52) -- (286.36,98.09) ;
			%Straight Lines [id:da843971841880917] 
			\draw    (215.36,187.52) -- (180,240.57) ;
			\draw [shift={(180,240.57)}, rotate = 123.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(215.36,187.52)}, rotate = 123.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da09015784084198131] 
			\draw    (286.36,98.09) ;
			\draw [shift={(286.36,98.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,98.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5924340306667928] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (286.36,157.71) ;
			\draw [shift={(286.36,157.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,157.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da27165988514095996] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (286.36,187.52) ;
			\draw [shift={(286.36,187.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,187.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da16028593370512234] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (286.36,127.9) ;
			\draw [shift={(286.36,127.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,127.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da6620591238885656] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (286.36,98.09) ;
			\draw [shift={(286.36,98.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(286.36,98.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da2871592524610511] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (382.77,235.96) ;
			\draw [shift={(382.77,235.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(382.77,235.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da24997997904946967] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (133.6,257.6) ;
			\draw [shift={(133.6,257.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(133.6,257.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Straight Lines [id:da5356826592525401] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (156,185.57) ;
			\draw [shift={(156,185.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			\draw [shift={(156,185.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
			%Shape: Polygon Curved [id:ds8232613418441177] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}] (107.5,165) .. controls (168.5,133) and (192.5,231) .. (250.5,228) .. controls (308.5,225) and (354.5,134) .. (400.5,187) .. controls (446.5,240) and (402.5,296) .. (354.5,300) .. controls (306.5,304) and (285.5,260) .. (246.5,258) .. controls (207.5,256) and (171.5,287) .. (131.5,287) .. controls (91.5,287) and (46.5,197) .. (107.5,165) -- cycle ;
			
			% Text Node
			\draw (207,174.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
			% Text Node
			\draw (206,62.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
			% Text Node
			\draw (277,65.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
			% Text Node
			\draw (280,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
			% Text Node
			\draw (148,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{2}$};
			% Text Node
			\draw (90,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{3}$};
			% Text Node
			\draw (123,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{4}$};
			% Text Node
			\draw (177,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{5}$};
			% Text Node
			\draw (288,241.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{2}^{\prime }$};
			% Text Node
			\draw (322,275.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{3}^{\prime }$};
			% Text Node
			\draw (388,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{4}^{\prime }$};
			% Text Node
			\draw (350,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c_{5}^{\prime }$};
			% Text Node
			\draw (241,178.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{S_{1}}$};
			% Text Node
			\draw (239,262.4) node [anchor=north west][inner sep=0.75pt]    {$X$};

		\end{tikzpicture}
